Proof-of-Retention: A Framework for Auditable Cross-Organization Data Sharing

The rapid adoption of AI across industries for (e.g.) fine-tuning and analytics has accelerated the need for high-quality data. To satisfy this demand, public and private entities will buy and sell data with other organizations. But such data sharing can and does violate privacy norms and laws. EU and American lawmakers have endeavored to control data sharing, restricting what data may be shared with whom, and under what circumstances. Unfortunately, accurately assessing compliance with new regulatory regimes remains a challenge, as data provenance, that is, metadata about data sharing, is rarely preserved. And even when provenance information is retained, unilateral changes to one party's database can render the provenance stale. To fill this gap, we present Proof-of-Retention a novel framework and interactive protocol that enforces auditable data sharing. Our framework requires each party involved in data sharing to retain a subset of information associated with each data exchange, and provides a mechanism for auditors to verify that the parties have indeed retained that information. Our approach combines techniques from database systems, including query witness generation, with cryptographic proof-of-possession protocols to provide retention guarantees. The framework enables efficient auditing that does not require full data replication or intrusive monitoring, thereby preserving privacy and remaining practical. We formalize the protocol, analyze its security and performance properties, and provide a reference implementation built on AWS infrastructure.

==> figures/practical-implementation.tex <==
\begin{tikzpicture}[
  font=\sffamily,
  >=Stealth,
  actor/.style={
    draw, rounded corners=2pt, thick, fill=gray!8,
    minimum width=2.25cm, minimum height=1.05cm,
    align=center, font=\small\sffamily\bfseries
  },
  service/.style={
    draw, rounded corners=2pt, thick, fill=blue!7,
    minimum width=2.55cm, minimum height=0.9cm,
    align=center, font=\small\sffamily
  },
  component/.style={
    draw, rounded corners=2pt, fill=green!8,
    minimum width=3.0cm, minimum height=0.8cm,
    align=center, font=\scriptsize\sffamily
  },
  flow/.style={-{Stealth[length=5pt]}, thick},
  cryptoflow/.style={flow, blue!70!black},
  stateflow/.style={flow, orange!80!black},
  boundary/.style={draw, dashed, thick, rounded corners=4pt, inner sep=8pt},
  stepnum/.style={
    circle, draw, fill=white, inner sep=1pt, minimum size=14pt,
    font=\scriptsize\sffamily\bfseries
  },
  label/.style={font=\scriptsize\sffamily, align=center, fill=white, inner sep=1.5pt}
]

% Participants and cloud services.
\node[actor] (source) at (-7.0,-0.6) {Source $S$};
\node[actor] (destination) at (7.0,-0.6) {Destination $R$};
\node[service] (s3in) at (-7.0,3.2) {S3 input staging\\{\scriptsize encrypted archive}};
\node[service] (s3out) at (7.0,3.2) {S3 output staging\\{\scriptsize encrypted Parquet}};
% Parent instance and enclave.
\node[component, fill=gray!12, minimum width=3.75cm] (gateway) at (0,2.2)
  {Untrusted parent EC2 instance};
\node[component] (verify) at (0,0.8)
  {Authenticate archive and manifest};
\node[component] (duckdb) at (0,-0.6)
  {DuckDB: validate $P_{sat}$ and evaluate $\Delta(W_{\Delta})$};
\node[component] (commit) at (0,-2.0)
  {Challenges, receipt, and result encryption};
\node[service, fill=orange!9, anchor=east] (kms)
  at ([xshift=-1.0cm]commit.west)
  {AWS KMS\\{\scriptsize PCR-conditioned key}};
\node[service, fill=orange!9, anchor=west] (ledger)
  at ([xshift=1.0cm]commit.east)
  {S3/DynamoDB ledger\\{\scriptsize encrypted audit state}};

\begin{scope}[on background layer]
  \node[boundary, fill=green!3, fit=(verify)(duckdb)(commit),
        label={[font=\scriptsize\sffamily\bfseries]above:Nitro Enclave (attested open-source EIF)}]
        (enclave) {};
  \node[boundary, draw=gray!70, fit=(gateway)(enclave),
        label={[font=\scriptsize\sffamily\bfseries]above:EC2 parent instance}]
        (parent) {};
\end{scope}

% Numbered data flows.
\draw[cryptoflow] (source.north) -- (s3in.south)
  node[midway, left, label] {pre-signed \texttt{PUT}}
  node[pos=0.30, stepnum] {1};

\draw[cryptoflow] (s3in.east) -| ([xshift=6pt]gateway.north west)
  node[pos=0.55, above, label, yshift=5pt] {pre-signed \texttt{GET}}
  node[pos=0.18, stepnum] {2};

\draw[cryptoflow] (source.east) -- (parent.west |- source.east)
  node[midway, above, label] {attested channel:\\key, $\Delta$, $P_{sat}$, request}
  node[pos=0.18, stepnum] {3};

\draw[flow] (gateway.south) -- (verify.north)
  node[midway, right, label] {encrypted data};

\draw[flow] (verify.south) -- (duckdb.north);
\draw[flow] (duckdb.south) -- (commit.north);
\node[stepnum] at ([xshift=-24pt]verify.west) {4};

\begin{scope}[on background layer]
  \draw[cryptoflow, dashed]
    (commit.east) -- ([xshift=-6pt]gateway.east |- commit.east)
    -- ([xshift=-6pt]gateway.south east);
\end{scope}
\node[label, anchor=west] at ([xshift=-3pt]gateway.east |- verify.east)
  {encrypted $R=\Delta(W_{\Delta})$};

\draw[cryptoflow] ([xshift=-6pt]gateway.north east) |- (s3out.west)
  node[pos=0.45, above, label, yshift=5pt] {pre-signed \texttt{PUT}}
  node[pos=0.82, stepnum] {5};

\draw[cryptoflow] (s3out.south) -- (destination.north)
  node[midway, right, label] {pre-signed \texttt{GET}}
  node[pos=0.70, stepnum] {6};

\draw[cryptoflow] ($(parent.east |- duckdb.east)+(0,7pt)$)
  -- ([yshift=7pt]destination.west)
  node[midway, above, label] {attested channel: result key + receipt};

\draw[stateflow] (kms.east) -- (commit.west)
  node[midway, stepnum, yshift=-11pt] {7};
\draw[stateflow] (commit.east) -- (ledger.west);

\draw[stateflow] ([yshift=-7pt]destination.west)
  -- ($(parent.east |- duckdb.east)+(0,-7pt)$)
  node[midway, below, label] {signed tuple mapping}
  node[pos=0.15, stepnum] {8};

% Legend.
\draw[cryptoflow] (-7.6,-3.1) -- ++(0.8,0)
  node[right, label, fill=none] {encrypted data/control flow};
\draw[stateflow] (-3.7,-3.1) -- ++(0.8,0)
  node[right, label, fill=none] {persistent-state flow};
\node[font=\scriptsize\sffamily, anchor=west] at (0.2,-3.1)
  {Dashed boxes denote trust boundaries; the EC2 parent sees ciphertext and metadata only.};

\end{tikzpicture}


==> figures/sharing-example.tex <==
\renewcommand{\arraystretch}{1.2}
\setlength{\tabcolsep}{4pt}
\usetikzlibrary{calc, fit}
\begin{tikzpicture}[>=Stealth, line width=0.5pt, xshift=-1cm,
    ann/.style={font=\footnotesize\sffamily},
    tbl/.style={inner sep=0pt, outer sep=0pt},
    circnum/.style={circle, draw=black, solid, thin, inner sep=1.5pt, minimum size=16pt, font=\normalsize\sffamily\bfseries, text=black, fill=white}]
\colorlet{pfill}{blue!10}
\colorlet{rfill}{green!10}
\colorlet{vfill}{orange!10}

%% ── Left column: Results (top), Patients (below) ─────────────────────────────
%% Both tables are right-aligned at x = -4.2 so their east edges line up.
\node[tbl, anchor=north east] (results) at (-16.5,0) {\footnotesize
  \begin{tabular}{r|C{0.55cm}|C{0.55cm}|C{0.9cm}|C{1.2cm}|}
    \multicolumn{5}{c}{\normalsize\textbf{Results}}\\[3pt]
    \cline{2-5}
    & \textit{r\_id} & \textit{p\_id} & \textit{outcome} & \textit{treatment} \\
    \cline{2-5}
    $r_1$: & \cellcolor{rfill}R01 & \cellcolor{rfill}P01 & \cellcolor{rfill}Normal & \cellcolor{rfill}Drug X \\
    \cline{2-5}
    $r_2$: & R02 & P02 & Clear & Drug X \\
    \cline{2-5}
    $r_3$: & R03 & P03 & High & Placebo \\
    \cline{2-5}
    $r_4$: & \cellcolor{rfill}R04 & \cellcolor{rfill}P04 & \cellcolor{rfill}Low & \cellcolor{rfill}Placebo \\
  \cline{2-5}
  \end{tabular}%
};

% Anchor Patients so its east edge also sits at x = -4.2, 0.6cm below Results
\path (results.south west) ++(0,-0.6) coordinate (patAnchor);
\node[tbl, anchor=north west] (patients) at (patAnchor) {\footnotesize
  \begin{tabular}{r|C{0.6cm}|C{0.8cm}|C{0.6cm}|}
    \multicolumn{4}{c}{\normalsize\textbf{Patients}}\\[3pt]
    \cline{2-4}
    & \textit{p\_id} & \textit{name} & \textit{age} \\
    \cline{2-4}
    $p_1$: & \cellcolor{pfill}P01 & \cellcolor{pfill}Alice & \cellcolor{pfill}25 \\
    \cline{2-4}
    $p_2$: & P02 & Bob & 45 \\
    \cline{2-4}
    $p_3$: & P03 & Carol & 50 \\
    \cline{2-4}
    $p_4$: & \cellcolor{pfill}P04 & \cellcolor{pfill}Eve & \cellcolor{pfill}38 \\
    \cline{2-4}
    $p_5$: & P05 & Frank & 62 \\
    \cline{2-4}
  \end{tabular}%
};

%% ── Top: Queries ─────────────────────────────────────────────────────────────
\node[anchor=south west, font=\normalsize\sffamily] (queries) at ([xshift=1.0cm, yshift=0.3cm]results.north west) {%
  \begin{minipage}[t]{5.5cm}
    $\Delta$:\\[2pt]
    \texttt{SELECT r.r\_id, r.outcome,}\\
    \texttt{\phantom{SELECT }r.treatment, p.age}\\
    \texttt{FROM Results r, Patients p}\\
    \texttt{WHERE r.p\_id = p.p\_id}\\
    \texttt{AND p.age < 40}
  \end{minipage}%
};
% Circle 1: Placed in front of the queries
\node[circnum, anchor=east] at ([xshift=-8pt]queries.west) {1};

%% ── Middle column: Steps (top), A-to-B (middle), V(Q) (bottom)
\node[anchor=north west, draw, rounded corners, fill=gray!10, inner sep=6pt] (steps) at (-14.2,0.6) {%
  \begin{minipage}{3.8cm}
    \footnotesize
    1. Validate witness:\\
    \phantom{1.}$P \subseteq \mathrm{att}(\mathcal{W}_{\Delta})$\\[4pt]
    2. Compute $k$ challenges:\\
    \phantom{2.}$c_i = \mathrm{hash}(\Delta(\mathcal{W}_{\Delta} \,\|\, n_i))$
  \end{minipage}%
};
% Steps 3 and 4: witness validation and challenge creation.
\node[circnum, anchor=north east] at ([xshift=-4pt, yshift=-4pt]steps.north east) {3};
\node[circnum, anchor=north east] at ([xshift=-4pt, yshift=-24pt]steps.north east) {4};
\node[tbl, anchor=north, below=0.6cm of steps] (atob) {%
  \begin{minipage}{3.8cm}
    \centering\footnotesize
    {\normalsize\textbf{Prov}}\\[3pt]
    \begin{tabular}{|C{0.55cm}|C{0.55cm}|C{0.55cm}|C{1.05cm}|}
      \hline
      \textit{v\_id} & \textit{src\_id} & \textit{dst\_id} & \textit{DEE id} \\
      \hline
      \cellcolor{vfill}$v_1$ & \cellcolor{vfill}P01 & \cellcolor{vfill}B01 & \cellcolor{vfill}100 \\
      \hline
      \cellcolor{vfill}$v_1$ & \cellcolor{vfill}R01 & \cellcolor{vfill}B01 & \cellcolor{vfill}100 \\
      \hline
      \cellcolor{vfill}$v_2$ & \cellcolor{vfill}P04 & \cellcolor{vfill}B02 & \cellcolor{vfill}100 \\
      \hline
      \cellcolor{vfill}$v_2$ & \cellcolor{vfill}R04 & \cellcolor{vfill}B02 & \cellcolor{vfill}100 \\
      \hline
    \end{tabular}
  \end{minipage}%
};
% Circle 6: Broker records provenance to the ledger.
\node[circnum, anchor=east] (circ6) at ([xshift=-1.45cm]atob.north) {6};
\node[tbl, anchor=north, below=0.95cm of atob] (vq) {%
  \begin{minipage}{4.6cm}
    \centering\footnotesize
    \textbf{$R = \Delta(\mathcal{W}_{\Delta})$}\\[3pt]
    \begin{tabular}{|C{0.55cm}|C{0.55cm}|C{0.9cm}|C{1.2cm}|C{0.5cm}|}
      \hline
      \textit{v\_id} & \textit{r\_id} & \textit{outcome} & \textit{treatment} & \textit{age} \\
      \hline
      $v_1$ & R01 & Normal & Drug X & 25 \\
      \hline
      $v_2$ & R04 & Low & Placebo & 38 \\
      \hline
    \end{tabular}
  \end{minipage}%
};

%% ── Top Right: Sharing Protocol List (Moved to Top Right) ───────────────────
\node[anchor=north west, draw, rounded corners, fill=gray!10, inner sep=6pt, right=1.1cm of steps] (newsteps) {%
  \begin{minipage}{5.0cm}
    {\centering\footnotesize\textbf{Sharing Protocol}\par\vspace{4pt}}
    \footnotesize
    1. Parties negotiate the contract $\mathcal{K}$.\\[3pt]
    2. Sender creates and transmits $(\mathcal{W}_{\Delta},\Delta,P_{sat})$.\\[3pt]
    3. Broker validates the witness.\\[3pt]
    4. Broker computes $k$ challenges.\\[3pt]
    5. Broker executes $R=\Delta(\mathcal{W}_{\Delta})$.\\[3pt]
    6. Broker records source provenance.\\[3pt]
    7. Broker sends $R$ to the destination.\\[3pt]
    8. Destination returns its provenance mapping.\\[3pt]
    9. Broker returns $(\mathrm{hash}(R),de_{id})$ to the sender.
  \end{minipage}%
};

%% ── Right column: Results table (Moved Down) ────────────────────────────────
% The Results table is vertically centered between A-to-B and V(Q)
\path (atob.south) -- (vq.north) coordinate (midPt);
\node[tbl, anchor=center] (bresults) at ([xshift=3.8cm]steps.east |- midPt) {%
  \begin{minipage}{4.9cm}
    \centering\footnotesize
    {\normalsize\textbf{Results}$_{\text{dst}}$}\\[3pt]
    {\setlength{\tabcolsep}{2.5pt}
    \begin{tabular}{r|C{0.55cm}|C{0.85cm}|C{1.05cm}|C{0.5cm}|}
      \cline{2-5}
      & \textit{b\_id} & \textit{outcome} & \textit{treatment} & \textit{age} \\
      \cline{2-5}
      $b_1$: & \cellcolor{vfill}B01 & \cellcolor{vfill}Normal & \cellcolor{vfill}Drug X & \cellcolor{vfill}25 \\
      \cline{2-5}
      $b_2$: & \cellcolor{vfill}B02 & \cellcolor{vfill}Low & \cellcolor{vfill}Placebo & \cellcolor{vfill}38 \\
      \cline{2-5}
      $b_3$: & B03 & Normal & Drug Y & 51 \\
      \cline{2-5}
      $b_4$: & B04 & High & Placebo & 47 \\
      \cline{2-5}
    \end{tabular}}
  \end{minipage}%
};

%% ══════════════════════════════════════════════════════════════════════════════
%% ── Arrows ───────────────────────────────────────────────────────────────────
%% ══════════════════════════════════════════════════════════════════════════════

%% ---------- Set 1 (BLUE): Results + Patients  -->  Steps ---------
\coordinate (blueR) at (results.east);
\coordinate (blueEnd) at ([xshift=-4pt]vq.west |- blueR);
\coordinate (blueTrunkX) at ($(blueR)!0.05!(steps.west)$);
% Main straight arrow from Results to Steps
\draw[->, blue, thick] (blueR) -- (blueEnd)
node[midway, above, ann, text=blue] {$\mathcal{W}_{\Delta},\ \Delta,\ P_{sat}$};
% Tap from Patients connects to the straight line
\coordinate (blueP) at (patients.east);
\draw[blue, thick] (blueP) -- (blueP -| blueTrunkX)
  node[midway, above=4pt, circnum] {2} -- (blueTrunkX |- blueR);

\node[circnum, anchor=east] at ([xshift=-1.55cm]vq.north) {5};

%% ---------- Set 3 (RED): V(Q) -> Results & Results -> A-to-B -----------
% Red line continues directly out of the Q table (connects to the "Q" arrow feeding vq.west),
% drops into clear space below vq, then turns right and up into the Destination box.
\coordinate (vqStart) at (vq.south east);
\coordinate (vqDrop) at ([yshift=-0.5cm]vqStart);
\coordinate (vqTurn) at ([xshift=-0.6cm]bresults.south);
\draw[red, thick] (vqStart) -- (vqDrop);
\draw[->, red, thick] (vqDrop) -- (vqDrop -| vqTurn) node[midway, circnum] {7} -- (vqTurn);

% Red line from rightmost Results table leftwards then up into A-to-B, entering from below
\coordinate (atobBelow) at ([xshift=-1.0cm]atob.south east);
\coordinate (stepEightStart) at ([xshift=-8pt]bresults.west);
\draw[->, red, thick] (stepEightStart) -- (stepEightStart -| atobBelow)
  node[midway, circnum] {8} -- (atobBelow);

%% ---------- Set 4 (PURPLE): Broker receipt -> Sender -----------------------
\coordinate (receiptStart) at (atob.west);
\coordinate (receiptEnd) at ([xshift=8pt]results.east |- receiptStart);
\draw[->, violet, thick] (receiptStart) -- (receiptEnd)
  node[pos=0.62, above, ann, text=violet] {$\mathrm{hash}(R),\ de_{id}$}
  node[pos=0.45, below=4pt, circnum] {9};

%% ══════════════════════════════════════════════════════════════════════════════
%% ── Governance boxes: who controls what ─────────────────────────────────────
%% ══════════════════════════════════════════════════════════════════════════════
\node[draw, dashed, rounded corners, inner sep=8pt, fit=(results)(patients)] (senderBox) {};
\node[anchor=north west, font=\bfseries\footnotesize, xshift=4pt, yshift=-2pt] at (senderBox.north west) {Sender};

\coordinate (brokerTop) at ([yshift=0.8cm]steps.north);
\coordinate (brokerRight) at ([xshift=0.95cm]atob.east);
\node[draw, dashed, rounded corners, inner sep=4pt, fit=(brokerTop)(brokerRight)(steps)(atob)(vq)(circ6)] (brokerBox) {};
\node[anchor=north west, font=\bfseries\footnotesize, xshift=4pt, yshift=-2pt] at (brokerBox.north west) {Broker};

\node[draw, dashed, rounded corners, inner sep=8pt, fit=(bresults)] (destBox) {};
\node[anchor=north west, font=\bfseries\footnotesize, xshift=4pt, yshift=-2pt] at (destBox.north west) {Destination};

\end{tikzpicture}


==> figures/verification-protocol.tex <==
\begin{tikzpicture}[
  participant/.style={
    draw, rectangle,
    minimum width=1.3cm, minimum height=0.45cm,
    font=\small\bfseries, inner sep=3pt
  },
  lifeline/.style={dashed, gray!70, thick, -{Stealth[length=5pt]}},
  msg/.style={-{Stealth[length=5pt]}, thick},
  lbl/.style={font=\footnotesize, inner sep=2pt},
  act/.style={font=\footnotesize, align=left, inner sep=0pt},
  col sep/.initial=3.2cm,
  row h/.initial=0.85cm,
]

  \def\ColSep{3.2cm}
  \def\RowH{0.85cm}
  \def\LLDepth{5.0cm}
  \node[participant] (B) {Broker};
  \node[participant, right=\ColSep of B] (S) {Source};

  \draw[lifeline] (B.south) -- ++(0,-\LLDepth);
  \draw[lifeline] (S.south) -- ++(0,-\LLDepth);

  \foreach \row in {1,...,5}{
    \coordinate (BL\row) at ($(B.south)+(0,-\row*\RowH)$);
    \coordinate (SL\row) at ($(S.south)+(0,-\row*\RowH)$);
  }

  \node[act, anchor=west] at ($(BL1)+(0.12,0)$)
    {\textcircled{\scriptsize 1}\ Pick unused challenge $(n_i,c_i)$};

  \draw[msg] (BL2) -- (SL2)
    node[midway, above, lbl] {\textcircled{\scriptsize 2}\ $(n_i,\; \mathcal{K}_{id})$};

  \node[act, anchor=east] at ($(SL3)+(-0.12,0)$)
    {\textcircled{\scriptsize 3}\ Compute $r_i=H(\mathcal{K}_{id}\|n_i\|W_{\Delta})$};

  \draw[msg] (SL4) -- (BL4)
    node[midway, above, lbl] {\textcircled{\scriptsize 4}\ $r_i$};

  \node[act, anchor=west] at ($(BL5)+(0.12,0)$)
    {\textcircled{\scriptsize 5}\ Verify:\ $r_i=c_i$};

\end{tikzpicture}

